Isogeometric analysis of thin Reissner-Mindlin plates and shells: locking phenomena and B-bar method

We propose a local type of B-bar formulation, addressing locking in degenerated Reissner-Mindlin plate and shell formulations in the context of isogeometric analysis. Parasitic strain components are projected onto the physical space locally, i.e. at the element level, using a least-squares approach. The formulation allows the flexible utilization of basis functions of different order as the projection bases. The present formulation is much cheaper computationally than the classical $\bar{B}$ method. We show the numerical consistency of the scheme through numerical examples, moreover they show that the proposed formulation alleviates locking and yields good accuracy even for slenderness ratios of $1 \times 10^5$, and has the ability to capture deformations of thin shells using relatively coarse meshes. In addition it can be opined that the proposed method is less sensitive to locking and mesh distortion.

==> fig_plate_p.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-20,
xmax=4390,
xtick={36,324,1156,4356},
xminorticks=true,
xlabel={Number of control points},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.86,
ymax=1.02,
yminorticks=true,
ylabel={$w_A/w_A^{\text{ref}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.38,0.35)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, dashed, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
%16	0.874364784\\
36	0.87733587\\
100	0.913164727\\
324	0.986368849\\
1156	0.999154886\\
4356 1.000169293\\
};
\addlegendentry{IGA, quad., $h=10^{-3}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
%16	0.874157394\\
36	0.874157394\\
100	0.874161903\\
324	0.87422953\\
1156	0.875546005\\
4356 0.894233637\\
};
\addlegendentry{IGA, quad., $h=10^{-5}$}

\addplot [color=blue, dashed, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
%16	1.01626906\\
36	1.014727162\\
100	1.006932007\\
324	1.000263971\\
1156	1.000142242\\
4356 1.000263971\\
};
\addlegendentry{LB, $h=10^{-3}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
%16	1.016255535\\
36	1.014943569\\
100	1.014857907\\
324	1.014736179\\
1156	1.009993262\\
4356 1.000457836\\
};
\addlegendentry{LB, $h=10^{-5}$}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
%16	1.01626906\\
36	0.999885259\\
100	1.000016005\\
324	1.000074615\\
1156	1.000142242\\
4356 1.000272988\\
};
\addlegendentry{GLB, $h=10^{-3}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
%16	1.016255535\\
36	0.999862717\\
100	0.999979937\\
324	1.00000248\\
1156	1.000011497\\
4356 1.000016005\\
};
\addlegendentry{GLB, $h=10^{-5}$}

\end{axis}
\end{tikzpicture}%

==> mesh_distortion_e.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh_distortion_e.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.12498856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000007)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh_distortion_e.pdf}}%
    \put(0.67402833,0.54715721){\makebox(0,0)[lb]{\smash{$e=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mesh_distortion_e.pdf}}%
    \put(0.57273107,0.44722834){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.62132081,0.49564971){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.73192253,0.60488958){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.7833144,0.65389084){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.82756835,0.70385531){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mesh_distortion_e.pdf}}%
  \end{picture}%
\endgroup%


==> mesh_distortion_r.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh_distortion_r.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.12498856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000007)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh_distortion_r.pdf}}%
    \put(0.68217907,0.66723689){\makebox(0,0)[lb]{\smash{$r=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mesh_distortion_r.pdf}}%
    \put(0.61953452,0.7137568){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.55814994,0.74709684){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.48391694,0.75158678){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mesh_distortion_r.pdf}}%
    \put(0.41682231,0.74709813){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.35077903,0.71946688){\makebox(0,0)[lb]{\smash{5}}}%
  \end{picture}%
\endgroup%


==> plate_m.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_m.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768.84253314bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42330732)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plate_m.pdf}}%
    \put(0.018,0.29961741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.56,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{L}{2}$}}}%
    \put(0.66,0.32815657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{L}{2}$}}}%
    \put(0.43,0.055){\color[rgb]{0,0,0}\rotatebox{15}{\makebox(0,0)[lb]{\smash{simply supported}}}}%
    \put(0.56,0.37){\color[rgb]{0,0,0}\rotatebox{-35.988979}{\makebox(0,0)[lb]{\smash{simply supported}}}}%
    \put(0.09,0.22){\color[rgb]{0,0,0}\rotatebox{-51.315089}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.22,0.35150539){\color[rgb]{0,0,0}\rotatebox{12}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.23,0.0348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.075,0.1295471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.03951169,0.056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.45,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=200 \times 10^9 \\
    \nu&=0.3 \\
    L&=1 \\
    h&=10^{-3}, p=10^{-2} \\
    &\text{or} \\
    h&=10^{-5}, p=10^{-8}
\end{align*}
\end{minipage}}}%

  \end{picture}%
\endgroup%


==> plate_mesh_distortion_e.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-2,
xmax=3,
xtick={-2, -1,  0,  1,  2,  3},
xlabel={$e$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
ylabel={$w_A / w_A^{\text{ref}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.47,0.1)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.89584826597563\\
-1	0.90882514760587\\
0	0.914602687113096\\
1	0.909645147629332\\
2	0.889282400265591\\
3	0.849278364786219\\
};
\addlegendentry{IGA, quad., $h=10^{-1}$}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-2	1.67883891583308e-06\\
-1	6.14753839547338e-06\\
0	0.688747221380216\\
1	9.55600497625543e-06\\
2	3.60049131049813e-06\\
3	1.55172811205416e-06\\
};
\addlegendentry{IGA, quad., $h=10^{-5}$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.920007179399347\\
-1	0.924498996409127\\
0	0.927224118089388\\
1	0.923930040741918\\
2	0.909355390825619\\
3	0.878540282647791\\
};
\addlegendentry{GLBM, $h=10^{-1}$}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-2	0.804942469940386\\
-1	0.874295872486612\\
0	0.996097302212792\\
1	0.937597883196928\\
2	0.905597971607558\\
3	0.844147847832676\\
};
\addlegendentry{GLBM, $h=10^{-5}$}

\end{axis}

\end{tikzpicture}%

==> plate_mesh_distortion_r.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={$r$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1,
ylabel={$w_A / w_A^{\text{ref}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.47,0.1)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.914602687113096\\
1	0.910087408013946\\
2	0.899086034308613\\
3	0.886782514643277\\
4	0.87672900934847\\
5	0.869126119288301\\
};
\addlegendentry{IGA, quad., $h=10^{-1}$}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.688747221380216\\
1	2.23164216429221e-05\\
2	6.02490022228958e-06\\
3	2.87852379508942e-06\\
4	1.71852897342629e-06\\
5	1.18812992573507e-06\\
};
\addlegendentry{IGA, quad., $h=10^{-5}$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.927224118089388\\
1	0.924150584381991\\
2	0.916747122081463\\
3	0.908876764202483\\
4	0.903566120273709\\
5	0.901646921363288\\
};
\addlegendentry{GLBM, $h=10^{-1}$}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.996097302212792\\
1	0.828642833686976\\
2	0.810441295342023\\
3	0.790994114378094\\
4	0.777333093361625\\
5	0.769728200464787\\
};
\addlegendentry{GLBM, $h=10^{-5}$}

\end{axis}
\end{tikzpicture}%

==> plate_p_h1e5_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$|w_A-w_A^{\text{ref}}| / |w_A^{\text{ref}}|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,-0.24)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
2	1.25843E-01\\
4	1.25843E-01\\
8	1.25838E-01\\
16	1.25770E-01\\
32	1.24454E-01\\
64	1.05766E-01\\
};
\addlegendentry{IGA, quad.}

\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.62555E-02\\
4	1.49436E-02\\
8	1.48579E-02\\
16	1.47362E-02\\
32	9.99326E-03\\
64	4.57836E-04\\
};
\addlegendentry{LB}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.62555E-02\\
4	1.37283E-04\\
8	2.00627E-05\\
16	2.47966E-06\\
32	1.14966E-05\\
64	1.60051E-05\\
};
\addlegendentry{GLB}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.48579E-02\\
4	1.48579E-02\\
8	1.48263E-02\\
16	1.31808E-02\\
32	1.46323E-03\\
64	1.82433E-02\\
};
\addlegendentry{IGA, cubic}


\end{axis}

%\node at (4.4,0.38) {1.39};

\end{tikzpicture}%

==> plate_p_h1e5_enlarge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-2.28e-6,
ymax=-2.16e-6,
y dir=reverse,
ylabel={$w_A$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=black}
legend style={at={(0.08,-0.2)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2	-2.25410E-06\\
4	-2.25119E-06\\
8 -2.25100E-06 \\
16	-2.25073E-06\\
32	-2.24021E-06\\
64	-2.21906E-06\\
};
\addlegendentry{LB}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	-2.25410E-06\\
4	-2.21774E-06\\
8	-2.21800E-06\\
16	-2.21805E-06\\
32	-2.21807E-06\\
64	-2.21808E-06\\
};
\addlegendentry{GLB}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-2.25100E-06\\
4	-2.25100E-06\\
8	-2.25093E-06\\
16	-2.24728E-06\\
32	-2.22129E-06\\
64	-2.17758E-06\\
};
\addlegendentry{IGA, cubic}

\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
0.8	-2.21804E-06\\
2	-2.21804E-06\\
4	-2.21804E-06\\
8	-2.21804E-06\\
16	-2.21804E-06\\
32	-2.21804E-06\\
100	-2.21804E-06\\
};
\addlegendentry{$w_A^{\text{ref}}$}

\end{axis}
\end{tikzpicture}%

==> shell.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.3166773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46742084)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shell.pdf}}%
    \put(0.889,0.196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.837,0.405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.7,0.347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{n}$}}}%
    \put(0.566,0.131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.484,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.417,0.123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.389,0.085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.43,0.062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.459,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.0052,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.078,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
  \end{picture}%
\endgroup%


==> shell_A_converge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=150,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$|w_B-w_B^{\text{ref}}|/|w_B^{\text{ref}}|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.73,0.5)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.90553159966388\\
2	0.760240038034585\\
4	0.2255207642298\\
8	0.0191278581221529\\
16	0.00197636106319919\\
32	0.000715912608907041\\
64	0.000143735350050774\\
};
\addlegendentry{IGA, quad.}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.906793153774711\\
2	0.129986510990226\\
4	0.0299245942240501\\
8	0.00277519791252047\\
16	0.00327274335500433\\
32	0.00119963734465542\\
};
\addlegendentry{SRI}

\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.248092742470479\\
2	0.049342687187652\\
4	0.00104208128786859\\
8	0.000964685330149163\\
16	0.000561120693467614\\
32	0.0003731590818628\\
64	7.18676750253869e-05\\
};
\addlegendentry{LB}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.248092742470479\\
2	0.049342687187652\\
4	0.0108851886250055\\
8	0.0109266507452125\\
16	0.00442815443810552\\
32	0.00134060855335898\\
64	0.00041462120206982\\
};
\addlegendentry{GLB}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.131302242271461\\
2	0.0125878996948387\\
4	0.00831453717217294\\
8	0.00204822873822477\\
16	3.59338375127893e-05\\
32	2.21131307769241e-05\\
64	1.38207067356735e-05\\
};
\addlegendentry{IGA, cubic}

\end{axis}
\end{tikzpicture}%

==> shell_A_m.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shell_A_m.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{663.6298857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55449036)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shell_A_m.pdf}}%
    \put(0.16247062,0.01632143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.14249225,0.11706955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.032,0.16929877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.55,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{L}{2}$}}}%
    \put(0.54,0.14){\color[rgb]{0,0,0}\rotatebox{39}{\makebox(0,0)[lb]{\smash{free}}}}%
    \put(0.14,0.21){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.17,0.40){\color[rgb]{0,0,0}\rotatebox{28.834189}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shell_A_m.pdf}}%
    \put(0.081,0.19869551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.56472096,0.40171858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_z$}}}%
    \put(0.3717885,0.27457693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_z$}}}%
    \put(0.42547061,0.50020285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_z$}}}%
    \put(0.22769469,0.39001342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_z$}}}%
    \put(0.54,0.51){\color[rgb]{0,0,0}\rotatebox{-39.181785}{\makebox(0,0)[lb]{\smash{rigid diaphragm}}}}%
    \put(0.38,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=3 \times 10^{10} \\
    \nu&=0 \\
    L&=6 \\
    R&=3 \\
    h&=0.03 \\
    p_z&=6250
\end{align*}
\end{minipage}}}%
    \put(0.3481378,0.01389979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
  \end{picture}%
\endgroup%


==> shell_B_converge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=150,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel={$|w_C-w_C^{\text{ref}}|/|w_C^{\text{ref}}|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.73,0.5)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.977126953566166\\
2	0.958609835324994\\
4	0.902529821127018\\
8	0.631554463219714\\
16	0.197513203041809\\
32	0.0291219842746663\\
64	0.00588893310817365\\
};
\addlegendentry{IGA, quad.}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.978487915586581\\
2	0.95482462273182\\
4	0.623538522765163\\
8	0.111550913725786\\
16	0.00515214421701391\\
32	0.0121435716513751\\
};
\addlegendentry{SRI}

\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.89405190865969\\
2	0.953418001312237\\
4	0.86338535672414\\
8	0.460154241645244\\
16	0.0669509847156641\\
32	0.00997085112561988\\
64	0.00368394445579809\\
};
\addlegendentry{LB}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.89405190865969\\
2	0.953418001312237\\
4	0.643847006055652\\
8	0.0862473244345011\\
16	0.00823912833033966\\
32	0.00293639952243178\\
64	0.00225339084230566\\
};
\addlegendentry{GLB}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.957816899893515\\
2	0.92848630218025\\
4	0.68645384044487\\
8	0.175587011003431\\
16	0.0169676565810844\\
32	0.00555011777866219\\
64	0.00232868313775271\\
};
\addlegendentry{IGA, cubic}

\end{axis}
\end{tikzpicture}%

==> shell_B_m.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shell_B_m.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{677.80311404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72690841)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shell_B_m.pdf}}%
    \put(0.22570659,0.41140419){\color[rgb]{0,0,0}\rotatebox{-47}{\makebox(0,0)[lb]{\smash{rigid diaphragm}}}}%
    \put(0.52,0.04){\color[rgb]{0,0,0}\rotatebox{61.321078}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.45,0.57){\color[rgb]{0,0,0}\rotatebox{-50.350536}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.065,0.56){\color[rgb]{0,0,0}\rotatebox{36}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.20380517,0.02207782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.12220942,0.11540992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.04676129,0.18303377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.115,0.3316945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.56819164,0.0841129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{L}{2}$}}}%
    \put(0.18648005,0.65975414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shell_B_m.pdf}}%
    \put(0.2283696,0.69453035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.3,0.5782478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=3 \times 10^{10} \\
    \nu&=0.3 \\
    L&=6 \\
    R&=3 \\
    h&=0.03 \\
    F&=1\times \frac{1}{4}
\end{align*}
\end{minipage}}}%
  \end{picture}%
\endgroup%


==> shell_C_converge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=150,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$|u_D-u_D^{\text{ref}}|/|u_D^{\text{ref}}|$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.78,0.52)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.999835395744681\\
2	0.99903334893617\\
4	0.984685957446809\\
8	0.791287234042553\\
16	0.196976595744681\\
32	0.0210702127659574\\
64	0.00496276595744675\\
};
\addlegendentry{IGA, quad.}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.999840425531915\\
2	0.997914893617021\\
4	0.362457446808511\\
8	0.0114574468085106\\
16	0.000372340425531844\\
32	0.00245744680851059\\
};
\addlegendentry{SRI}

\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.0553085106383\\
2	0.997885180851064\\
4	0.903493936170213\\
8	0.148373404255319\\
16	0.0112702127659575\\
32	0.0038265957446809\\
64	0.0036617021276596\\
};
\addlegendentry{LBM}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.0553085106383\\
2	0.997885180851064\\
4	0.260557446808511\\
8	0.0068127659574468\\
16	0.000320212765957501\\
32	0.00299787234042552\\
64	0.00341808510638294\\
};
\addlegendentry{GLBM}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.99904090212766\\
2	0.978358617021277\\
4	0.565168085106383\\
8	0.0198574468085106\\
16	0.00643085106382972\\
32	0.00268191489361708\\
64	0.00323085106382983\\
};
\addlegendentry{IGA, cubic}

\end{axis}
\end{tikzpicture}%

==> shell_C_enlarge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.092,
ymax=0.0945,
ylabel={$u_D$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=black}
legend style={at={(0.08,0.15)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
%1	1.54728e-05\\
%2	9.08652e-05\\
%4	0.00143952\\
%8	0.019619\\
%16	0.0754842\\
32	0.0920194\\
64	0.0935335\\
};
\addlegendentry{IGA, quad.}

\addplot [color=green, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
%1	1.5e-05\\
%2	0.000196\\
%4	0.059929\\
%7.7	 0.091 \\
8	0.092923\\
16	0.093965\\
32	0.093769\\
64	nan\\
};
\addlegendentry{SRI}

\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
%1	0.11\\
%2	0.000198793\\
%4	0.00907157\\
%8	0.0800529\\
%15  0.091 \\
16	0.0929406\\
32	0.0936403\\
64	0.0936558\\
};
\addlegendentry{LB}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
%1	0.11\\
%2	0.000198793\\
%4	0.0695076\\
%1.2 0.0946 \\
%1.3 0.091 \\
%7.5  0.091 \\
8	0.0933596\\
16	0.0940367\\
32	0.0937182\\
64	0.0936787\\
};
\addlegendentry{GLB}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%1	9.01552e-05\\
%2	0.00203429\\
%4	0.0408742\\
%7.9  0.091 \\
8	0.0921334\\
16	0.0933955\\
32	0.0937479\\
64	0.0936963\\
};
\addlegendentry{IGA, cubic}

\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
0.8	0.094\\
2	0.094\\
4	0.094\\
8	0.094\\
16	0.094\\
32	0.094\\
100	0.094\\
};
\addlegendentry{$u_D^{\text{ref}}$}

\end{axis}
\end{tikzpicture}%

==> shell_C_m.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shell_C_m.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.11372436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72175997)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shell_C_m.pdf}}%
    \put(0.4412924,0.0863991){\color[rgb]{0,0,0}\rotatebox{16.12132}{\makebox(0,0)[lb]{\smash{free}}}}%
    \put(0.25697897,0.67357357){\color[rgb]{0,0,0}\rotatebox{8.7306011}{\makebox(0,0)[lb]{\smash{free}}}}%
    \put(0.05538851,0.33202775){\color[rgb]{0,0,0}\rotatebox{79.210406}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.56623098,0.56950869){\color[rgb]{0,0,0}\rotatebox{-57.136958}{\makebox(0,0)[lb]{\smash{symmetry}}}}%
    \put(0.15588943,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.33377022,0.26206575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.21409006,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.32967158,0.15550125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.05418289,0.06778042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.00408924,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.73379713,0.23419495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.4,0.60143286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=6.825 \times 10^{7} \\
    \nu&=0.3 \\
    R&=10 \\
    h&=0.04 \\
    F&=2\times \frac{1}{2}
\end{align*}
\end{minipage}}}%
  \end{picture}%
\endgroup%


==> shell_rank.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=18,
xtick={1,2,4,8,16},
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-2.5,
ymax=2.5,
ytick={-2, -1,  0,  1,  2},
ylabel={$\text{rank}(K_{\bar{B}})-\text{rank}(K_{\text{IGA}})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]

\addplot [only marks, blue, mark=diamond, mark size=4.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
4	0\\
8	0\\
16	0\\
};
\addlegendentry{LB}

\addplot [only marks, red, mark=o, mark size=4.5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
4	0\\
8	0\\
16	0\\
};
\addlegendentry{GLB}

\end{axis}
\end{tikzpicture}%

==> strategy_GLB.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strategy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.74011855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98494797)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strategy.pdf}}%
    \put(0.14423386,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.367,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,1}$}}}%
    \put(0.6,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,1}$}}}%
    \put(0.83,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.14423386,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,0}$}}}%
    \put(0.367,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,0}$}}}%
    \put(0.6,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,0}$}}}%
    \put(0.83,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,0}$}}}%
    \put(0.14423386,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,0}$}}}%
    \put(0.367,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,0}$}}}%
    \put(0.6,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,0}$}}}%
    \put(0.83,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,0}$}}}%
    \put(0.14423386,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.367,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,1}$}}}%
    \put(0.6,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{0,1}$}}}%
    \put(0.83,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.4174003,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi, p=2$}}}%
    \put(0.04959838,0.40854852){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta,q=2$}}}}%
  \end{picture}%
\endgroup%


==> strategy_LB.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strategy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.74011855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98494797)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strategy.pdf}}%
    \put(0.14423386,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.367,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.6,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.83,0.859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.14423386,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.367,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.6,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.83,0.616029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.14423386,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.367,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.6,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.83,0.39111535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.14423386,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.367,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.6,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.83,0.16620179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{1,1}$}}}%
    \put(0.4174003,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi, p=2$}}}%
    \put(0.04959838,0.40854852){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta,q=2$}}}}%
  \end{picture}%
\endgroup%


==> strategy_SRI.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strategy_SRI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.74011855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98494797)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strategy.pdf}}%
    \put(0.4174003,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi, p=2, \mathcal{C}^1$}}}%
    \put(0.04959838,0.40854852){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta,q=2, \mathcal{C}^1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{strategy.pdf}}%
  \end{picture}%
\endgroup%

